Value-Gradient Iteration with Quadratic Approximate Value Functions

We propose a method for designing policies for convex stochastic control problems characterized by random linear dynamics and convex stage cost. We consider policies that employ quadratic approximate value functions as a substitute for the true value function. Evaluating the associated control policy involves solving a convex problem, typically a quadratic program, which can be carried out reliably in real-time. Such policies often perform well even when the approximate value function is not a particularly good approximation of the true value function. We propose value-gradient iteration, which fits the gradient of value function, with regularization that can include constraints reflecting known bounds on the true value function. Our value-gradient iteration method can yield a good approximate value function with few samples, and little hyperparameter tuning. We find that the method can find a good policy with computational effort comparable to that required to just evaluate a control policy via simulation.

==> supply_chain_diagram.tex <==
\begin{tikzpicture}[
roundnode/.style={
% circle, draw=blue!60, fill=blue!5, very thick, minimum size=7mm
circle, draw=blue!90, fill=blue!7.5, very thick, minimum size=10.5mm
},
squarednode/.style={
rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm
},
align=center,
node distance=1.5cm
]
\node[squarednode]      (source1)   {$\text{supplier 1}$};
\node[squarednode]      (source2)[below=of source1] {$\text{supplier 2}$};
% \node      (source1)   {};
% \node      (source2)[below=of source1] {};

\node[roundnode]        (node1)             [right=of source1]  {$h_1$};
\node[roundnode]        (node2)             [right=of node1]    {$h_3$};
\node[roundnode]        (node3)             [right=of source2]  {$h_2$};
\node[roundnode]        (node4)             [right=of node3]    {$h_4$};

\node[squarednode] (sink1) [right=of node2] {$\text{consumer 1}$};
\node[squarednode] (sink2)  [right=of node4] {$\text{consumer 2}$};
% \node (sink1) [right=of node2] {};
% \node (sink2) [right=of node4] {};

%Lines
\draw[-{stealth[scale width=2]}] (source1.east) -- (node1.west);
\draw[-{stealth[scale width=2]}] (source2.east) -- (node3.west);

\draw[-{stealth[scale width=2]}] (node1.east) -- (node2.west);
\draw[-{stealth[scale width=2]}] (node3.east) -- (node4.west);

\draw[-{stealth[scale width=2]}] (node1.south east) -- (node4.north west);
\draw[-{stealth[scale width=2]}] (node4.north) -- (node2.south);

\draw[-{stealth[scale width=2]}] (node2.east) -- (sink1.west);
\draw[-{stealth[scale width=2]}] (node4.east) -- (sink2.west);
\end{tikzpicture}
    
